TimeDART: A Diffusion Autoregressive Transformer for Self-Supervised Time Series Representation

Self-supervised learning has garnered increasing attention in time series analysis for benefiting various downstream tasks and reducing reliance on labeled data. Despite its effectiveness, existing methods often struggle to comprehensively capture both long-term dynamic evolution and subtle local patterns in a unified manner. In this work, we propose \textbf{TimeDART}, a novel self-supervised time series pre-training framework that unifies two powerful generative paradigms to learn more transferable representations. Specifically, we first employ a causal Transformer encoder, accompanied by a patch-based embedding strategy, to model the evolving trends from left to right. Building on this global modeling, we further introduce a denoising diffusion process to capture fine-grained local patterns through forward diffusion and reverse denoising. Finally, we optimize the model in an autoregressive manner. As a result, TimeDART effectively accounts for both global and local sequence features in a coherent way. We conduct extensive experiments on public datasets for time series forecasting and classification. The experimental results demonstrate that TimeDART consistently outperforms previous compared methods, validating the effectiveness of our approach. Our code is available at https://github.com/Melmaphother/TimeDART.

==> (inline-0) <==
\begin{tabular}{c|c|cccc|cccccccc|cccc}
    \toprule
    \multicolumn{2}{c|}{} & \multicolumn{4}{c|}{Ours}     & \multicolumn{8}{c|}{Self-supervised}                          & \multicolumn{4}{c}{Supervised} \\
    \multicolumn{2}{c|}{Methods} & \multicolumn{2}{c}{\textbf{TimeDART}} & \multicolumn{2}{c|}{\textcolor{gray}{Random Init.}} & \multicolumn{2}{c}{SimMTM} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{TimeMAE} & \multicolumn{2}{c|}{CoST} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{DLinear} \\

    \multicolumn{2}{c|}{Metric} & MSE   & MAE   & \textcolor{gray}{MSE}   & \textcolor{gray}{MAE}   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{ETTh1}} 
          & 96    & \textbf{0.370} & \textbf{0.395} & \textcolor{gray}{0.383} & \textcolor{gray}{0.405} & 0.379 & 0.407 & 0.384 & 0.401 & 0.387 & 0.411 & 0.422 & 0.436 & 0.382 & 0.403 & \underline{0.375} & \underline{0.396}  \\
          & 192   &  \textbf{0.402} & \textbf{0.419} & \textcolor{gray}{0.439} & \textcolor{gray}{0.439} & \underline{0.412} & 0.424 & 0.427 & 0.431 & 0.420 & 0.431 & 0.442 & 0.455 & 0.416 & \underline{0.423} & 0.428 & 0.437  \\
          & 336   & \underline{0.426} & \textbf{0.427} & \textcolor{gray}{0.467} & \textcolor{gray}{0.457} & \textbf{0.421} & \underline{0.431} & 0.461 & 0.450 & 0.453 & 0.453 & 0.472 & 0.462 & 0.441 & 0.440 & 0.448 & 0.449  \\
          & 720   & \underline{0.446} & \underline{0.462} & \textcolor{gray}{0.468} & \textcolor{gray}{0.475} & \textbf{0.424} & \textbf{0.449} & 0.460 & 0.465 & 0.476 & 0.485 & 0.525 & 0.501 & 0.470 & 0.475 & 0.505 & 0.514  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{ETTh2}} 
          & 96    & \textbf{0.283} & \textbf{0.340} & \textcolor{gray}{0.294} & \textcolor{gray}{0.348} & 0.293 & 0.347 & 0.292 & 0.344 & 0.325 & 0.378 & 0.321 & 0.374 & \underline{0.286} & \underline{0.342} & 0.296 & 0.360  \\
          & 192   & \textbf{0.343} & \textbf{0.381} & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} & 0.355 & \underline{0.386} & \underline{0.354} & 0.391 & 0.394 & 0.423 & 0.380 & 0.403 & 0.357 & 0.389 & 0.391 & 0.423  \\
          & 336   & \textbf{0.364} & \textbf{0.399} & \textcolor{gray}{0.375} & \textcolor{gray}{0.408} & \underline{0.370} & \underline{0.401} & 0.372 & 0.403 & 0.424 & 0.447 & 0.430 & 0.451 & 0.377 & 0.409 & 0.445 & 0.460  \\
          & 720   & \textbf{0.390} & \textbf{0.425} & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} & \underline{0.395} & \underline{0.427} & 0.399 & 0.432 & 0.464 & 0.476 & 0.466 & 0.480 & 0.406 & 0.440 & 0.700 & 0.592  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{ETTm1}} 
          & 96    & \textbf{0.286} & \textbf{0.342} & \textcolor{gray}{0.301} & \textcolor{gray}{0.354} & \underline{0.288} & 0.348 & 0.289 & 0.344 & 0.289 & 0.344 & 0.291 & \underline{0.343} & 0.298 & 0.345 & 0.303 & 0.346  \\
          & 192   & \textbf{0.326} & \textbf{0.367} & \textcolor{gray}{0.333} & \textcolor{gray}{0.372} & \underline{0.327} & 0.373 & \textbf{0.326} & 0.372 & 0.330 & 0.371 & 0.330 & 0.370 & 0.339 & 0.374 & 0.338 & \underline{0.368}   \\
          & 336   & \underline{0.357} & \underline{0.388} & \textcolor{gray}{0.360} & \textcolor{gray}{0.389} & 0.363 & 0.395 & \textbf{0.353} & \textbf{0.387} & 0.366 & 0.393 & 0.382 & 0.401 & 0.381 & 0.401 & 0.373 & 0.393   \\
          & 720   & \underline{0.407} & \textbf{0.417} & \textcolor{gray}{0.408} & \underline{\textcolor{gray}{0.418}} & 0.412 & 0.424 & \textbf{0.399} & \underline{0.418} & 0.416 & 0.424 & 0.422 & 0.425 & 0.428 & 0.431 & 0.428 & 0.423  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{ETTm2}} 
          & 96    &   \textbf{0.165} & \textbf{0.256} & \textcolor{gray}{0.174} & \textcolor{gray}{0.263} & 0.172 & 0.261 & 0.171 & \underline{0.257} & 0.174 & 0.263 & 0.183 & 0.298 & 0.174 & 0.261 & \underline{0.170} & 0.264  \\
          & 192   &  \textbf{0.221} & \textbf{0.294} & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} & \underline{0.223} & \underline{0.300} & 0.236 & 0.304 & 0.233 & 0.303 & 0.247 & 0.315 & 0.238 & 0.307 & 0.233 & 0.311    \\
          & 336   &  \textbf{0.279} & \textbf{0.330} & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} & \underline{0.282} & \underline{0.331} & 0.291 & 0.344 & 0.291 & 0.340 & 0.298 & 0.346 & 0.293 & 0.346 & 0.298 & 0.358  \\
          & 720   & \textbf{0.364} & \textbf{0.385} & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} & 0.374 & \underline{0.388} & 0.388 & 0.404 & 0.380 & 0.396 & 0.401 & 0.412 & \underline{0.373} & 0.401 & 0.423 & 0.437  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{Electricity}} 
          & 96    & \textbf{0.132} & \underline{0.225} & \textcolor{gray}{0.147} & \textcolor{gray}{0.252} & \underline{0.133} & 0.223 & \textbf{0.132} & \underline{0.225} & 0.165 & 0.285 & 0.197 & 0.277 & 0.138 & \textbf{0.233} & 0.141 & 0.238  \\
          & 192   &  0.150 & \underline{0.241} & \textcolor{gray}{0.163} & \textcolor{gray}{0.265} & \textbf{0.147} & \textbf{0.237} & \underline{0.148} & \underline{0.241} & 0.181 & 0.297 & 0.197 & 0.279 & 0.153 & 0.247 & 0.154 & 0.251   \\
          & 336   &  \textbf{0.166} & \textbf{0.258} & \textcolor{gray}{0.179} & \textcolor{gray}{0.280} & \textbf{0.166} & 0.265 & \underline{0.167} & \underline{0.260} & 0.199 & 0.312 & 0.211 & 0.295 & 0.170 & 0.263 & 0.170 & 0.269   \\
          & 720   & \textbf{0.203} & \textbf{0.290} & \textcolor{gray}{0.218} & \textcolor{gray}{0.312} & \textbf{0.203} & 0.297 & \underline{0.205} & \underline{0.292} & 0.238 & 0.341 & 0.255 & 0.330 & 0.206 & 0.295 & \underline{0.205} & 0.302    \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{Traffic}}
          & 96    &  \textbf{0.357} & \textbf{0.247} & \textcolor{gray}{0.386} & \textcolor{gray}{0.267} & \underline{0.368} & 0.262 & 0.382 & 0.262 & 0.382 & \underline{0.261} & 0.378 & 0.365 & 0.395 & 0.272 & 0.411 & 0.284  \\
          & 192   &  0.376 & \underline{0.256} & \textcolor{gray}{0.398} & \textcolor{gray}{0.269} & \underline{0.373} & \textbf{0.251} & 0.385 & 0.261 & 0.399 & 0.267 & \textbf{0.371} & 0.352 & 0.411 & 0.278 & 0.423 & 0.289   \\
          & 336   &  \textbf{0.389} & \underline{0.262} & \textcolor{gray}{0.410} & \textcolor{gray}{0.274} & \underline{0.395} & \textbf{0.254} & 0.409 & 0.275 & 0.411 & 0.274 & 0.467 & 0.354 & 0.424 & 0.284 & 0.437 & 0.297  \\
          & 720   & \textbf{0.429} & \textbf{0.286} & \textcolor{gray}{0.446} & \textcolor{gray}{0.299} & \underline{0.432} & \underline{0.290} & 0.438 & 0.291 & 0.446 & 0.298 & 0.525 & 0.378 & 0.453 & 0.300 & 0.467 & 0.316    \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{Weather}}
          & 96    &  0.149 & 0.199 & \textcolor{gray}{0.155} & \textcolor{gray}{0.206} & 0.158 & 0.211 & \underline{0.148} & \textbf{0.196} & 0.154 & 0.203 & 0.162 & 0.235 & \textbf{0.147} & \underline{0.197} & 0.176 & 0.236   \\
          & 192   &  \underline{0.193} & \textbf{0.240} & \textcolor{gray}{0.198} & \textcolor{gray}{0.246} & 0.199 & 0.249 & \underline{0.193} & \textbf{0.240} & \textbf{0.191} & \underline{0.241} & 0.212 & 0.255 & \textbf{0.191} & \textbf{0.240} & 0.217 & 0.275    \\
          & 336   &  \underline{0.244} & \underline{0.280} & \textcolor{gray}{0.250} & \textcolor{gray}{0.286} & 0.246 & 0.286 & \underline{0.244} & \textbf{0.279} & \textbf{0.243} & 0.282 & 0.258 & 0.293 & \underline{0.244} & 0.282 & 0.264 & 0.315  \\
          & 720   &  \textbf{0.317} & \textbf{0.331} & \textcolor{gray}{0.319} & \textcolor{gray}{0.335} & \textbf{0.317} & 0.337 & 0.321 & \underline{0.334} & \underline{0.318} & \underline{0.334} & 0.334 & 0.346 & 0.320 & \underline{0.334} & 0.325 & 0.364  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{Exchange}}
          & 96    &  \textbf{0.086} & \underline{0.211} & \textcolor{gray}{0.102} & \textcolor{gray}{0.229} & 0.100 & 0.226 & 0.088 & \textbf{0.207} & 0.098 & 0.226 & 0.102 & 0.229 & 0.094 & 0.213 & \underline{0.087} & 0.217   \\
          & 192   &  \underline{0.175} & \underline{0.302} & \textcolor{gray}{0.224} & \textcolor{gray}{0.343} & 0.210 & 0.332 & 0.186 & 0.308 & 0.219 & 0.340 & 0.212 & 0.334 & 0.191 & 0.311 & \textbf{0.164} & \textbf{0.298}   \\
          & 336   & 0.344 & \underline{0.431} & \textcolor{gray}{0.384} & \textcolor{gray}{0.453} & 0.389 & 0.460 & 0.374 & 0.446 & 0.400 & 0.466 & 0.384 & 0.452 & \underline{0.343} & \textbf{0.427} & \textbf{0.333} & 0.437   \\
          & 720   &  \textbf{0.829} & \textbf{0.675} & \textcolor{gray}{1.051} & \textcolor{gray}{0.774} & 1.104 & 0.800 & \underline{0.857} & \underline{0.692} & 0.989 & 0.751 & 1.124 & 0.805 & 0.888 & 0.706 & 0.988 & 0.749 \\
    \midrule
    \multicolumn{2}{c|}{\#1 Counts} & \multicolumn{2}{c}{43} & \multicolumn{2}{c|}{\textcolor{gray}{0}} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{9} & \multicolumn{2}{c}{2} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c}{5} & \multicolumn{2}{c}{3} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccc|cccccccc|cccc}
    \toprule
    \multicolumn{2}{c|}{} & \multicolumn{4}{c|}{Ours}     & \multicolumn{8}{c|}{Self-supervised}                          & \multicolumn{4}{c}{Supervised} \\
    \multicolumn{2}{c|}{Methods} & \multicolumn{2}{c}{\textbf{TimeDART}} & \multicolumn{2}{c|}{\textcolor{gray}{Random Init.}} & \multicolumn{2}{c}{SimMTM} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{TimeMAE} & \multicolumn{2}{c|}{CoST} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{DLinear} \\
    \multicolumn{2}{c|}{Metrics} & MSE   & MAE   & \textcolor{gray}{MSE}   & \textcolor{gray}{MAE}   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{PEMS03}} 
          & 12 & \underline{0.082} & \textbf{0.188} & \textcolor{gray}{0.089} & \textcolor{gray}{0.198} & \underline{0.082} & \underline{0.189} & \textbf{0.081} & 0.191 & 0.093 & 0.207 & 0.102 & 0.213 & 0.099 & 0.212 & 0.120 & 0.240 \\ 
          & 24 & \textbf{0.127} & \textbf{0.236} & \textcolor{gray}{0.138} & \textcolor{gray}{0.248} & 0.133 & \underline{0.239} & \underline{0.131} & \underline{0.239} & 0.138 & 0.249 & 0.142 & 0.251 & 0.139 & 0.251 & 0.198 & 0.312 \\
          & 36 & \textbf{0.176} & \textbf{0.282} & \textcolor{gray}{0.187} & \textcolor{gray}{0.292} & 0.183 & \underline{0.286} & \underline{0.181} & 0.287 & 0.186 & 0.292 & 0.189 & 0.298 & 0.211 & 0.320 & 0.330 & 0.420 \\
          & 48 & \textbf{0.223} & \textbf{0.321} & \textcolor{gray}{0.241} & \textcolor{gray}{0.326} & 0.233 & 0.326 & \underline{0.231} & \underline{0.325} & 0.242 & 0.327 & 0.244 & 0.331 & 0.262 & 0.370 & 0.460 & 0.520 \\
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{PEMS04}} 
          & 12$^*$ & \textbf{0.087} & \textbf{0.197} & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} & 0.100 & 0.205 & \underline{0.091} & \underline{0.202} & 0.098 & 0.205 & 0.097 & 0.207 & 0.101 & 0.212 & 0.145 & 0.270 \\ 
          & 24$^*$ & \textbf{0.121} & \textbf{0.235} & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} & \underline{0.125} & 0.241 & 0.126 & \underline{0.240} & 0.126 & 0.242 & 0.133 & 0.251 & 0.135 & 0.265 & 0.220 & 0.335 \\ 
          & 36$^*$ & \textbf{0.149} & \textbf{0.260} & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} & \underline{0.156} & 0.271 & 0.157 & \underline{0.266} & 0.160 & 0.274 & 0.167 & 0.278 & 0.162 & 0.276 & 0.350 & 0.430 \\ 
          & 48$^*$ & \textbf{0.176} & \textbf{0.287} & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} & 0.190 & 0.293 & \underline{0.183} & \underline{0.289} & 0.193 & 0.301 & 0.192 & 0.311 & 0.199 & 0.312 & 0.446 & 0.489 \\ 
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{PEMS07}} 
          & 12$^*$ & \textbf{0.066} & \textbf{0.174} & \textcolor{gray}{0.078} & \textcolor{gray}{0.183} & 0.072 & 0.180 & \underline{0.071} & \underline{0.178} & 0.074 & 0.181 & 0.076 & 0.186 & 0.076 & 0.185 & 0.109 & 0.238 \\ 
          & 24$^*$ & \textbf{0.109} & \textbf{0.218} & \textcolor{gray}{0.117} & \textcolor{gray}{0.226} & \underline{0.111} & \underline{0.220} & 0.115 & 0.224 & 0.116 & 0.225 & 0.118 & 0.229 & 0.129 & 0.242 & 0.206 & 0.322 \\ 
          & 36$^*$ & \textbf{0.147} & \textbf{0.250} & \textcolor{gray}{0.156} & \textcolor{gray}{0.261} & 0.151 & 0.254 & \underline{0.149} & \underline{0.252} & 0.155 & 0.259 & 0.158 & 0.263 & 0.178 & 0.272 & 0.395 & 0.453 \\ 
          & 48$^*$ & \textbf{0.188} & \textbf{0.286} & \textcolor{gray}{0.200} & \textcolor{gray}{0.301} & \underline{0.191} & \underline{0.291} & 0.193 & 0.294 & 0.202 & 0.298 & 0.203 & 0.300 & 0.211 & 0.314 & 0.578 & 0.534 \\ 
    \midrule
    \multirow{4}[2]{*}{\rotatebox{90}{PEMS08}} 
          & 12 & \textbf{0.105} & \textbf{0.219} & \textcolor{gray}{0.115} & \textcolor{gray}{0.226} & \underline{0.110} & \underline{0.223} & \underline{0.110} & 0.225 & 0.112 & 0.226 & 0.112 & 0.224 & 0.125 & 0.232 & 0.148 & 0.271 \\ 
          & 24 & \textbf{0.179} & \textbf{0.286} & \textcolor{gray}{0.189} & \textcolor{gray}{0.298} & \underline{0.182} & \underline{0.289} & 0.183 & 0.290 & 0.184 & 0.291 & 0.192 & 0.299 & 0.204 & 0.291 & 0.239 & 0.345 \\ 
          & 36$^*$ & \textbf{0.239} & \textbf{0.296} & \textcolor{gray}{0.251} & \textcolor{gray}{0.310} & 0.246 & 0.300 & \underline{0.244} & \underline{0.299} & 0.248 & 0.309 & 0.252 & 0.315 & 0.275 & 0.314 & 0.422 & 0.454 \\ 
          & 48$^*$ & \textbf{0.281} & \textbf{0.328} & \textcolor{gray}{0.295} & \textcolor{gray}{0.338} & \underline{0.287} & \underline{0.333} & 0.288 & \underline{0.333} & 0.299 & 0.341 & 0.303 & 0.342 & 0.316 & 0.343 & 0.628 & 0.539 \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|cccc|cccccccc}
    \toprule
    \multicolumn{3}{c|}{Methods} & \multicolumn{2}{c}{\textbf{TimeDART}} & \multicolumn{2}{c|}{\textcolor{gray}{Random Init.}} & \multicolumn{2}{c}{SimMTM} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{TimeMAE} & \multicolumn{2}{c}{CoST}\\
    \multicolumn{1}{c}{Domain} & \multicolumn{2}{c|}{Metric} & MSE   & MAE   & \textcolor{gray}{MSE}   & \textcolor{gray}{MAE}   & MSE   & MAE  & MSE   & MAE & MSE   & MAE   & MSE   & MAE \\
    \midrule
    \multirow{4}[2]{*}{Energy} & \multirow{4}[2]{*}{ETTm2} 
        & 96 & \textbf{0.164} & \textbf{0.255} & \textcolor{gray}{0.175} & \textcolor{gray}{0.269} & \underline{0.169} & \underline{0.260} & 0.171 & 0.264 & 0.175 & 0.272 & 0.182 & 0.289 \\
        & & 192 & \textbf{0.219} & \textbf{0.291} & \textcolor{gray}{0.241} & \textcolor{gray}{0.313} & \underline{0.232} & \underline{0.303} & 0.238 & 0.311 & 0.239 & 0.312 & 0.254 & 0.319 \\
        & & 336 & \textbf{0.274} & \textbf{0.325} & \textcolor{gray}{0.283} & \textcolor{gray}{0.336} & \underline{0.276} & \underline{0.332} & 0.280 & 0.334 & 0.284 & 0.339 & 0.293 & 0.342 \\
        & & 720 & \textbf{0.361} & \textbf{0.381} & \textcolor{gray}{0.374} & \textcolor{gray}{0.392} & \underline{0.369} & \underline{0.387} & 0.371 & 0.389 & 0.376 & 0.394 & 0.382 & 0.397 \\
    \midrule
    \multirow{4}[2]{*}{Weather} & \multirow{4}[2]{*}{Weather}
        & 96 & \underline{0.150} & \underline{0.201} & \textcolor{gray}{0.161} & \textcolor{gray}{0.211} & 0.159 & 0.209 & 0.153 & \textbf{0.199} & \textbf{0.149} & \textbf{0.199} & 0.172 & 0.219 \\
        & & 192 & \textbf{0.195} & \underline{0.239} & \textcolor{gray}{0.212} & \textcolor{gray}{0.247} & 0.202 & \textbf{0.238} & 0.199 & \underline{0.239} & \underline{0.196} & \underline{0.239} & 0.243 & 0.258 \\
        & & 336 & \underline{0.246} & \textbf{0.278} & \textcolor{gray}{0.253} & \textcolor{gray}{0.290} & 0.249 & 0.285 & \textbf{0.245} & \underline{0.280} & 0.249 & 0.281 & 0.267 & 0.302 \\
        & & 720 & \textbf{0.318} & \textbf{0.333} & \textcolor{gray}{0.325} & \textcolor{gray}{0.341} & 0.322 & 0.338 & \underline{0.319} & 0.335 & 0.320 & \underline{0.334} & 0.333 & 0.358 \\
    \midrule
    \multirow{4}[2]{*}{Finance} & \multirow{4}[2]{*}{Exchange}
        & 96 & \textbf{0.078} & \textbf{0.192} & \textcolor{gray}{0.113} & \textcolor{gray}{0.234} & 0.111 & 0.234 & \underline{0.084} & \underline{0.202} & 0.094 & 0.211 & 0.113 & 0.239 \\
        & & 192 & \textbf{0.168} & \textbf{0.296} & \textcolor{gray}{0.235} & \textcolor{gray}{0.367} & 0.232 & 0.364 & \underline{0.179} & \underline{0.289} & 0.182 & 0.292 & 0.243 & 0.372 \\
        & & 336 & \textbf{0.355} & \textbf{0.442} & \textcolor{gray}{0.402} & \textcolor{gray}{0.467} & 0.392 & 0.455 & \underline{0.362} & \underline{0.451} & 0.378 & 0.459 & 0.413 & 0.472 \\
        & & 720 & \textbf{0.798} & \textbf{0.667} & \textcolor{gray}{1.078} & \textcolor{gray}{0.823} & 1.023 & 0.812 & \underline{0.889} & \underline{0.701} & 0.972 & 0.734 & 1.143 & 0.854 \\
    \midrule
    \multirow{4}[2]{*}{Transportation} & \multirow{4}[2]{*}{PEMS04}
        & 96 & \textbf{0.079} & \textbf{0.185} & \textcolor{gray}{0.095} & \textcolor{gray}{0.199} & 0.089 & \underline{0.192} & \underline{0.087} & \underline{0.192} & 0.092 & 0.193 & 0.094 & 0.196 \\
        & & 192 & \textbf{0.116} & \textbf{0.226} & \textcolor{gray}{0.124} & \textcolor{gray}{0.239} & 0.121 & 0.235 & \underline{0.120} & \underline{0.234} & 0.122 & 0.234 & 0.126 & 0.239 \\
        & & 336 & \textbf{0.142} & \textbf{0.254} & \textcolor{gray}{0.158} & \textcolor{gray}{0.273} & \underline{0.149} & 0.262 & 0.151 & \underline{0.259} & 0.157 & 0.273 & 0.162 & 0.275 \\
        & & 720 & \textbf{0.169} & \textbf{0.279} & \textcolor{gray}{0.185} & \textcolor{gray}{0.291} & \underline{0.173} & \underline{0.285} & 0.175 & 0.288 & 0.182 & 0.290 & 0.187 & 0.296 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
        \toprule
         \multicolumn{2}{c|}{Methods} & \multicolumn{4}{c|}{ETTh2} & \multicolumn{4}{c|}{ETTm2} & \multicolumn{4}{c|}{Electricity}  & \multicolumn{4}{c}{PEMS04} \\
        \multicolumn{1}{c}{Backbone} & \multicolumn{1}{c|}{Metrics} & 96 & 192 & 336 & 720 & 96 & 192 & 336 & 720 & 96 & 192 & 336 & 720 & 12 & 24 & 36 & 48 \\
        \midrule
        \multirow{2}[2]{*}{TCN} & 
        MSE & 0.285 & 0.342 & 0.368 & 0.400 & 0.172 & 0.226 & 0.282 & 0.372 & 0.134 & 0.153 & 0.166 & 0.205 & 0.086 & 0.119 & 0.152 & 0.179 \\
        & MAE & 0.346 & 0.388 & 0.413 & 0.435 & 0.265 & 0.299 & 0.337 & 0.390 & 0.223 & 0.241 & 0.259 & 0.291 & 0.195 & 0.235 & 0.264 & 0.289 \\
        \midrule
        \multirow{2}[2]{*}{\textcolor{gray}{Random Init.}} & 
        \textcolor{gray}{MSE} & \textcolor{gray}{0.287} & \textcolor{gray}{0.352} & \textcolor{gray}{0.380} & \textcolor{gray}{0.407} & \textcolor{gray}{0.176} & \textcolor{gray}{0.238} & \textcolor{gray}{0.284} & \textcolor{gray}{0.378} & \textcolor{gray}{0.143} & \textcolor{gray}{0.165} & \textcolor{gray}{0.180} & \textcolor{gray}{0.221} & \textcolor{gray}{0.098} & \textcolor{gray}{0.126} & \textcolor{gray}{0.163} & \textcolor{gray}{0.194} \\
        & \textcolor{gray}{MAE} & \textcolor{gray}{0.349} & \textcolor{gray}{0.393} & \textcolor{gray}{0.423} & \textcolor{gray}{0.445} & \textcolor{gray}{0.272} & \textcolor{gray}{0.304} & \textcolor{gray}{0.335} & \textcolor{gray}{0.392} & \textcolor{gray}{0.249} & \textcolor{gray}{0.266} & \textcolor{gray}{0.281} & \textcolor{gray}{0.315} & \textcolor{gray}{0.206} & \textcolor{gray}{0.243} & \textcolor{gray}{0.278} & \textcolor{gray}{0.297} \\
        \midrule
        \multirow{2}[2]{*}{Transformer} & 
        MSE & 0.283 & 0.345 & 0.365 & 0.390 & 0.165 & 0.221 & 0.279 & 0.364 & 0.132 & 0.150 & 0.166 & 0.203 & 0.087 & 0.121 & 0.149 & 0.176 \\
        & MAE & 0.340 & 0.382 & 0.399 & 0.425 & 0.256 & 0.294 & 0.330 & 0.385 & 0.225 & 0.241 & 0.258 & 0.290 & 0.197 & 0.235 & 0.260 & 0.287 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccc|cc}
        \toprule
         \multicolumn{2}{c|}{Methods} & \multicolumn{2}{c}{\textbf{TimeDART}} & \multicolumn{2}{c}{\( w/o \) AR} & \multicolumn{2}{c}{\( w/o \) Diff}  & \multicolumn{2}{c|}{\( w/o \) AR-Diff} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}} \\
        \multicolumn{2}{c|}{Metrics} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  & MSE   & MAE & \textcolor{gray}{MSE} & \textcolor{gray}{MAE} \\
        \midrule
        \multirow{4}[2]{*}{ETTh2} 
            & 96   &   \textbf{0.283} & \textbf{0.340} & 0.299 & 0.352 & 0.288 & 0.343 & 0.300 & 0.354  & \textcolor{gray}{0.294} & \textcolor{gray}{0.348}  \\
            & 192   &  \textbf{0.345} & \textbf{0.382} & 0.364 & 0.390 & 0.351 & 0.384 & 0.365 & 0.390  & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} \\
            & 336   &  \textbf{0.365} & \textbf{0.399} & 0.387 & 0.414 & 0.372 & 0.404 & 0.386 & 0.413  & \textcolor{gray}{0.375} & \textcolor{gray}{0.390} \\
            & 720  & \textbf{ 0.390} & \textbf{0.425} & 0.409 & 0.438 & 0.396 & 0.432 & 0.406 & 0.436  & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.346} & \textbf{0.387} & 0.365 & 0.399 & 0.352 & 0.391 & 0.364 & 0.398 & \textcolor{gray}{0.358} & \textcolor{gray}{0.396} \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96   &  \textbf{0.165} & \textbf{0.256} & 0.184 & 0.276 & 0.175 & 0.265 & 0.186 & 0.278   & \textcolor{gray}{0.174} & \textcolor{gray}{0.263}  \\
            & 192   & \textbf{0.221} & \textbf{0.294} & 0.245 & 0.317 & 0.228 & 0.300 & 0.246 & 0.318   & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336   &  \textbf{0.279} & \textbf{0.330} & 0.307 & 0.355 & 0.281 & 0.331 & 0.311 & 0.367  & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720   &  \textbf{0.364} & \textbf{0.385} & 0.388 & 0.403 & 0.374 & 0.392 & 0.395 & 0.420  & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.257} & \textbf{0.316} & 0.271 & 0.326 & 0.265 & 0.322 & 0.285 & 0.346 & \textcolor{gray}{0.269} & \textcolor{gray}{0.323} \\
        \midrule
        \multirow{4}[2]{*}{Electricity} 
            & 96   & \textbf{0.132} & \textbf{0.225} & 0.163 & 0.281 & 0.134 & 0.228 & 0.158 & 0.276  & \textcolor{gray}{0.147} & \textcolor{gray}{0.252} \\
            & 192   & \textbf{0.150} & \textbf{0.241} & 0.179 & 0.294 & \textbf{0.150} & 0.242 & 0.163 & 0.265   & \textcolor{gray}{0.163} & \textcolor{gray}{0.265}\\
            & 336   &  \textbf{0.166} & \textbf{0.258} & 0.195 & 0.306 & 0.167 & 0.259 & 0.199 & 0.312   & \textcolor{gray}{0.179} & \textcolor{gray}{0.280}\\
            & 720   &  \textbf{0.203} & \textbf{0.290} & 0.234 & 0.335 & 0.205 & 0.292 & 0.238 & 0.341  & \textcolor{gray}{0.218} & \textcolor{gray}{0.312} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.163} & \textbf{0.254} & 0.181 & 0.279 & 0.168 & 0.258 & 0.190 & 0.299 & \textcolor{gray}{0.177} & \textcolor{gray}{0.277} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & \textbf{0.087} & \textbf{0.197} & 0.102 & 0.214 & 0.097 & 0.208 & 0.103 & 0.215 & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\ 
            & 24 & \textbf{0.121} & \textbf{0.235} & 0.130 & 0.245 & 0.129 & 0.244 & 0.132 & 0.246 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\ 
            & 36 & \textbf{0.149} & \textbf{0.260} & 0.156 & 0.269 & 0.160 & 0.275 & 0.164 & 0.278 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & \textbf{0.176} & \textbf{0.287} & 0.189 & 0.292 & 0.193 & 0.298 & 0.195 & 0.300 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.133} & \textbf{0.245} & 0.144 & 0.255 & 0.145 & 0.256 & 0.149 & 0.260 & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccc|cc}
        \toprule
         \multicolumn{2}{c|}{Mask Ratio} & \multicolumn{2}{c}{\textbf{1.0}} & \multicolumn{2}{c}{0.7} & \multicolumn{2}{c}{0.5}  & \multicolumn{2}{c|}{0.0} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}} \\
        \multicolumn{2}{c|}{Metrics} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  & MSE   & MAE & \textcolor{gray}{MSE} & \textcolor{gray}{MAE} \\
        \midrule
        \multirow{4}[2]{*}{ETTh2} 
            & 96   &   \textbf{0.283} & \textbf{0.340} & 0.285 & 0.342 & 0.289 & 0.346 & 0.294 & 0.347 & \textcolor{gray}{0.294} & \textcolor{gray}{0.348}  \\
            & 192   &  \textbf{0.345} & \textbf{0.382} & 0.348 & 0.384 & 0.348 & 0.384 & 0.356 & 0.389  & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} \\
            & 336   &  0.365 & 0.399 & \textbf{0.364} & \textbf{0.398} & 0.368 & 0.402 & 0.372 & 0.405  & \textcolor{gray}{0.375} & \textcolor{gray}{0.390} \\
            & 720  & \textbf{ 0.390} & \textbf{0.425} & 0.395 & 0.428 & 0.398 & 0.433 & 0.400 & 0.434  & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.346} & \textbf{0.387} & 0.348 & 0.388 & 0.351 & 0.391 & 0.356 & 0.394 & \textcolor{gray}{0.358} & \textcolor{gray}{0.396} \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96 & \textbf{0.165} & \textbf{0.256} & 0.167 & 0.258 & \textbf{0.165} & 0.257 & 0.172 & 0.259    & \textcolor{gray}{0.174} & \textcolor{gray}{0.263}  \\
            & 192   & \textbf{0.221} & \textbf{0.294} & 0.224 & 0.298 & 0.230 & 0.302 & 0.235 & 0.304 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336   &  \textbf{0.279} & \textbf{0.330} & 0.281 & 0.334 & 0.281 & 0.335 & 0.282 & 0.335  & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720  &  \textbf{0.364} & \textbf{0.385} & \textbf{0.364} & \textbf{0.385} & 0.368 & 0.390 & 0.370 & 0.392  & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.257} & \textbf{0.316} & 0.259 & 0.319 & 0.261 & 0.321 & 0.265 & 0.323 & \textcolor{gray}{0.269} & \textcolor{gray}{0.323} \\
        \midrule
        \multirow{4}[2]{*}{Traffic} 
            & 96   &  \textbf{0.357} & \textbf{0.247} & \textbf{0.357} & \textbf{0.247} & 0.360 & 0.250 & 0.365 & 0.256 & \textcolor{gray}{0.386} & \textcolor{gray}{0.267} \\
            & 192   & \textbf{0.376} & \textbf{0.256} & 0.378 & 0.259 & 0.381 & 0.263 & 0.385 & 0.267 & \textcolor{gray}{0.398} & \textcolor{gray}{0.269} \\
            & 336   &  \textbf{0.389} & \textbf{0.262} & 0.390 & 0.264 & 0.392 & 0.267 & 0.398 & 0.272 & \textcolor{gray}{0.410} & \textcolor{gray}{0.274} \\
            & 720   &  \textbf{0.429} & \textbf{0.286} & 0.432 & 0.289 & 0.435 & 0.293 & 0.441 & 0.298 & \textcolor{gray}{0.446} & \textcolor{gray}{0.299} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.388} & \textbf{0.263} & 0.389 & 0.265 & 0.392 & 0.268 & 0.397 & 0.273 & \textcolor{gray}{0.410} & \textcolor{gray}{0.277} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & \textbf{0.087} & \textbf{0.197} & \textbf{0.087} & \textbf{0.197} & 0.090 & 0.199 & 0.092 & 0.202 & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & \textbf{0.121} & \textbf{0.235} & 0.122 & 0.236 & 0.125 & 0.240 & 0.128 & 0.242 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & \textbf{0.149} & \textbf{0.260} & 0.151 & 0.262 & 0.153 & 0.264 & 0.156 & 0.266 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & \textbf{0.176} & \textbf{0.287} & \textbf{0.176} & 0.288 & 0.177 & \textbf{0.287} & 0.178 & 0.291 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & \textbf{0.133} & \textbf{0.245} & 0.134 & 0.246 & 0.136 & 0.248 & 0.139 & 0.250 & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc|cccc|cc}
        \toprule
        \multicolumn{2}{c|}{} & \multicolumn{6}{c|}{Total Noise Steps}     & \multicolumn{4}{c|}{Noise Scheduler} & \multicolumn{2}{c}{\multirow{2}[2]{*}{\textcolor{gray}{Random Init.}}}\\
        \multicolumn{2}{c|}{Param.} & \multicolumn{2}{c}{750} & \multicolumn{2}{c}{1000}  & \multicolumn{2}{c|}{1250} & \multicolumn{2}{c}{Cos.} & \multicolumn{2}{c|}{Lin.} &   \\
        \multicolumn{2}{c|}{Metric} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  & MSE   & MAE & MSE   & MAE  & \textcolor{gray}{MSE}   & \textcolor{gray}{MAE}  \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96 & 0.167 & 0.259 & \textbf{0.165} & \textbf{0.256} & 0.164 & 0.255 & \textbf{0.165} & \textbf{0.256} & 0.171 & 0.260 & \textcolor{gray}{0.174} & \textcolor{gray}{0.263} \\
            & 192 & 0.222 & 0.293 & \textbf{0.221} & \textbf{0.294} & 0.220 & 0.292 & \textbf{0.221} & \textbf{0.294} & 0.238 & 0.305 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336 & 0.280 & 0.331 & \textbf{0.279} & \textbf{0.330} & 0.279 & 0.329 & \textbf{0.279} & \textbf{0.330} & 0.281 & 0.333 & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720 & \textbf{0.364} & 0.386 & \textbf{0.364} & \textbf{0.385} & \textbf{0.364} & \textbf{0.385} & \textbf{0.364} & \textbf{0.385} & 0.372 & 0.383 & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & 0.089 & 0.198 & \textbf{0.087} & \textbf{0.197} & 0.088 & 0.198 & \textbf{0.087} & \textbf{0.197} & 0.096 & 0.207 & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & \textbf{0.120} & \textbf{0.235} & 0.121 & \textbf{0.235} & 0.122 & 0.236 & \textbf{0.121} & \textbf{0.235} & 0.126 & 0.242 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & 0.150 & 0.261 & \textbf{0.149} & \textbf{0.260} & 0.151 & 0.263 & \textbf{0.149} & \textbf{0.260} & 0.159 & 0.275 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & 0.177 & 0.287 & \textbf{0.176} & \textbf{0.287} & 0.177 & 0.289 & \textbf{0.176} & \textbf{0.287} & 0.189 & 0.293 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccc|cc}
        \toprule
        \multicolumn{2}{c|}{Numbers} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{1} & \multicolumn{2}{c}{2}  & \multicolumn{2}{c|}{3} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}}  \\
         \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Metric} & MSE   & MAE  & MSE   & MAE  & MSE   & MAE  & MSE   & MAE  & \textcolor{gray}{MSE}  & \textcolor{gray}{MAE} \\
        \midrule
        \multirow{4}[2]{*}{ETTh2} 
            & 96 & 0.288 & 0.343 & \textbf{0.283} & \textbf{0.340} & 0.284 & 0.345 & 0.284 & 0.345 & \textcolor{gray}{0.294} & \textcolor{gray}{0.348} \\
            & 192 & 0.351 & 0.384 & 0.343 & \textbf{0.381} & \textbf{0.342} & 0.382 & \textbf{0.342} & 0.382 & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} \\
            & 336 & 0.372 & 0.404 & 0.364 & 0.399 & \textbf{0.360} & \textbf{0.398} & 0.361 & 0.400 & \textcolor{gray}{0.375} & \textcolor{gray}{0.408} \\
            & 720 & 0.396 & 0.432 & \textbf{0.390} & \textbf{0.425} & 0.394 & 0.428 & 0.397 & 0.433 & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & 0.352 & 0.391 & \textbf{0.345} & \textbf{0.386} & 0.345 & 0.388 & 0.346 & 0.390 & \textcolor{gray}{0.358} & \textcolor{gray}{0.396} \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96 & 0.175 & 0.265 & \textbf{0.165} & \textbf{0.256} & 0.166 & 0.257 & 0.167 & 0.257 & \textcolor{gray}{0.174} & \textcolor{gray}{0.263} \\
            & 192 & 0.228 & 0.300 & \textbf{0.221} & \textbf{0.294} & 0.226 & 0.297 & 0.230 & 0.399 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336 & 0.281 & 0.331 & \textbf{0.279} & \textbf{0.330} & 0.280 & 0.333 & 0.282 & 0.337 & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720 & 0.374 & 0.392 & \textbf{0.364} & \textbf{0.385} & 0.372 & 0.388 & 0.379 & 0.394 & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & 0.265 & 0.322 & \textbf{0.257} & \textbf{0.316} & 0.261 & 0.319 & 0.265 & 0.347 & \textcolor{gray}{0.269} & \textcolor{gray}{0.323} \\
        \midrule
        \multirow{4}[2]{*}{Electricity} 
            & 96 & 0.136 & 0.229 & \textbf{0.132} & \textbf{0.225} & 0.134 & 0.227 & 0.142 & 0.244 & \textcolor{gray}{0.147} & \textcolor{gray}{0.252} \\
            & 192 & 0.154 & 0.245 & \textbf{0.150} & \textbf{0.241} & 0.151 & 0.243 & 0.160 & 0.260 & \textcolor{gray}{0.163} & \textcolor{gray}{0.265} \\
            & 336 & 0.170 & 0.263 & \textbf{0.166} & \textbf{0.258} & 0.169 & 0.258 & 0.175 & 0.274 & \textcolor{gray}{0.179} & \textcolor{gray}{0.280} \\
            & 720 & 0.212 & 0.296 & \textbf{0.203} & \textbf{0.290} & 0.211 & 0.304 & 0.215 & 0.310 & \textcolor{gray}{0.218} & \textcolor{gray}{0.312} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & 0.168 & 0.258 & \textbf{0.163} & \textbf{0.254} & 0.166 & 0.258 & 0.173 & 0.272 & \textcolor{gray}{0.177} & \textcolor{gray}{0.277} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & 0.097 & 0.208 & 0.087 & 0.197 & \textbf{0.086} & \textbf{0.196} & 0.091 & 0.201 & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & 0.129 & 0.244 & \textbf{0.121} & \textbf{0.235} & 0.121 & 0.235 & 0.125 & 0.241 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & 0.160 & 0.275 & 0.149 & \textbf{0.260} & \textbf{0.148} & 0.261 & 0.153 & 0.265 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & 0.193 & 0.298 & \textbf{0.176} & \textbf{0.287} & \textbf{0.175} & \textbf{0.287} & 0.181 & 0.293 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
        & 0.145 & 0.256 & \textbf{0.133} & \textbf{0.245} & \textbf{0.133} & \textbf{0.245} & 0.138 & 0.250 & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \midrule
        \multicolumn{2}{c|}{Metric} & Acc.   & F1   & Acc.   & F1  & Acc.   & F1  & Acc.   & F1  & \textcolor{gray}{Acc.}   & \textcolor{gray}{F1} \\
        \midrule
        HAR & - & 0.9002 & 0.9028 & \textbf{0.9247} & \textbf{0.9286} & 0.9186 & 0.9203 & 0.9048 & 0.9059 & \textcolor{gray}{0.8931} & \textcolor{gray}{0.8946} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccc|cccc|cc}
        \toprule
        \multicolumn{2}{c|}{} & \multicolumn{4}{c|}{Noise Addition Process}     & \multicolumn{4}{c|}{Whether to Share Embedding Layer} & \multicolumn{2}{c}{\multirow{2}[2]{*}{\textcolor{gray}{Random Init.}}}\\
        \multicolumn{2}{c|}{Param.} & \multicolumn{2}{c}{Independent Steps} & \multicolumn{2}{c|}{Same Step} & \multicolumn{2}{c}{Shared Embedding} & \multicolumn{2}{c|}{Separate Embedding} &   \\
        \multicolumn{2}{c|}{Metric} & MSE   & MAE    & MSE   & MAE  & MSE   & MAE & MSE   & MAE  & \textcolor{gray}{MSE}   & \textcolor{gray}{MAE}  \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96 & \textbf{0.165} & \textbf{0.256} & 0.168 & 0.259 & \textbf{0.165} & \textbf{0.256} & 0.170 & 0.258 & \textcolor{gray}{0.174} & \textcolor{gray}{0.263}\\
            & 192 & \textbf{0.221} & \textbf{0.294} & 0.223 & 0.295 & \textbf{0.221} & \textbf{0.294} & 0.223 & 0.297 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307}\\
            & 336 & \textbf{0.279} & \textbf{0.330} & 0.281 & 0.334 & \textbf{0.279} & \textbf{0.330} & 0.284 & 0.334 & \textcolor{gray}{0.284} & \textcolor{gray}{0.334}\\
            & 720 & \textbf{0.364} & \textbf{0.385} & \textbf{0.364} & 0.386 & \textbf{0.364 }& \textbf{0.385} & 0.368 & 0.389 & \textcolor{gray}{0.377} & \textcolor{gray}{0.389}\\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
            & \textbf{0.257} & \textbf{0.316} & 0.259 & 0.319 & \textbf{0.257} & \textbf{0.316} & 0.261 & 0.320 & \textcolor{gray}{0.269} & \textcolor{gray}{0.323} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & \textbf{0.087} & \textbf{0.197} & 0.088 & 0.199 & \textbf{0.087} & \textbf{0.197} & \textbf{0.087} & \textbf{0.197} & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & \textbf{0.121} & \textbf{0.235} & 0.123 & 0.237 & \textbf{0.121} & \textbf{0.235} & 0.122 & 0.237 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & \textbf{0.149} & \textbf{0.260} & 0.154 & 0.263 & \textbf{0.149} & \textbf{0.260} & 0.152 & 0.263 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & \textbf{0.176} & \textbf{0.287} & 0.180 & 0.290 & \textbf{0.176} & \textbf{0.287} & 0.178 & 0.289 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \cmidrule(lr){1-12}
        \multicolumn{2}{c|}{Avg.}
            & \textbf{0.133} & \textbf{0.245} & 0.136 & 0.247 & \textbf{0.133} & \textbf{0.245} & 0.135 & 0.247 & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \midrule
        \multicolumn{2}{c|}{HAR}
            & \textbf{0.9247} & \textbf{0.9286} & 0.9168 & 0.9112 & \textbf{0.9247} & \textbf{0.9286} & 0.9104 & 0.8993 & \textcolor{gray}{0.8931} & \textcolor{gray}{0.8946} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc|cc}
        \toprule
        \multicolumn{2}{c|}{Length} & \multicolumn{2}{c}{1} & \multicolumn{2}{c}{2}  & \multicolumn{2}{c}{4} & \multicolumn{2}{c}{8} & \multicolumn{2}{c|}{16} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}}  \\
         \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Metric} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE  & MSE   & MAE  & MSE   & MAE  & \textcolor{gray}{MSE}  & \textcolor{gray}{MAE} \\
        \midrule
        \multirow{4}[2]{*}{ETTh2} 
            & 96   &   0.312 & 0.364 & \textbf{0.283} & \textbf{0.340} & 0.295 & 0.348 & 0.301 & 0.356 & 0.313 & 0.365  & \textcolor{gray}{0.294} & \textcolor{gray}{0.348}\\
            & 192   &  0.387 & 0.412 & \textbf{0.343} & \textbf{0.381} & 0.348 & 0.385 & 0.356 & 0.390 & 0.365 & 0.400 & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} \\
            & 336   &  0.419 & 0.439 & \textbf{0.364} & \textbf{0.399} & 0.369 & 0.406 & 0.370 & 0.407 & 0.377 & 0.415 & \textcolor{gray}{0.375} & \textcolor{gray}{0.390} \\
            & 720  &   0.452 & 0.469 & \textbf{0.390} & \textbf{0.425 }& 0.399 & 0.434 & 0.403 & 0.436 & 0.412 & 0.443 & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} \\
        \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Avg.}
        & 0.393 & 0.421 & \textbf{0.345} & \textbf{0.386} & 0.353 & 0.393 & 0.358 & 0.397 & 0.367 & 0.406 & \textcolor{gray}{0.358} & \textcolor{gray}{0.396} \\
        \midrule
        \multirow{4}[2]{*}{ETTm2} 
            & 96   & 0.169 & 0.258 & \textbf{0.165} & \textbf{0.256} & 0.177 & 0.267 & 0.168 & 0.258 & 0.170 & 0.261 & \textcolor{gray}{0.174} & \textcolor{gray}{0.263} \\
            & 192   & 0.226 & 0.295 & \textbf{0.221} & \textbf{0.294} & 0.231 & 0.302 & 0.226 & 0.297 & 0.224 & 0.297 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336   &  0.283 & 0.333 & 0.279 & \textbf{0.330} & 0.284 & 0.336 & 0.278 & \textbf{0.330} & \textbf{0.277} & \textbf{0.330} & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720   &  0.371 & 0.388 & 0.364 & 0.385 & 0.378 & 0.392 & \textbf{0.362} & \textbf{0.382} & 0.370 & 0.385 & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Avg.}
        & 0.262 & 0.3185 & \textbf{0.257} & \textbf{0.316} & 0.259 & 0.317 & 0.260 & 0.318 & 0.268 & 0.324 & \textcolor{gray}{0.269} & \textcolor{gray}{0.323} \\
        \midrule
        \multirow{4}[2]{*}{Electricity} 
            & 96   & 0.165 & 0.285 & 0.149 & 0.254 & 0.135 & 0.234 & \textbf{0.132} & \textbf{0.225} & 0.146 & 0.250 & \textcolor{gray}{0.147} & \textcolor{gray}{0.252} \\
            & 192   & 0.181 & 0.297 & 0.163 & 0.266 & 0.152 & 0.249 & \textbf{0.150} &\textbf{ 0.241} & 0.161 & 0.264 & \textcolor{gray}{0.240} & \textcolor{gray}{0.307} \\
            & 336   &  0.199 & 0.312 & 0.180 & 0.282 & 0.169 & 0.266 & \textbf{0.166} & \textbf{0.258} & 0.178 & 0.281 & \textcolor{gray}{0.284} & \textcolor{gray}{0.334} \\
            & 720   & 0.238 & 0.341 & 0.220 & 0.313 & 0.208 & 0.299 & \textbf{0.203} & \textbf{0.290} & 0.218 & 0.313 & \textcolor{gray}{0.377} & \textcolor{gray}{0.389} \\
        \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Avg.}
        & 0.196 & 0.309 & 0.178 & 0.279 & 0.166 & 0.262 & \textbf{0.163} & \textbf{0.254} & 0.176 & 0.277 & \textcolor{gray}{0.177} & \textcolor{gray}{0.277} \\
        \midrule
        \multirow{4}[2]{*}{PEMS04}
            & 12 & 0.088 & 0.198 & \textbf{0.087} & \textbf{0.197} & 0.089 & 0.198 & 0.096 & 0.207 & 0.099 & 0.209 & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & 0.122 & 0.236 & 0.121 & \textbf{0.235} & \textbf{0.120} & \textbf{0.235} & 0.126 & 0.242 & 0.131 & 0.252 & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & 0.151 & 0.263 & \textbf{0.149} & \textbf{0.260} & 0.150 & 0.261 & 0.159 & 0.275 & 0.165 & 0.276 & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & 0.177 & 0.289 & \textbf{0.176} & \textbf{0.287} & 0.177 & \textbf{0.287} & 0.189 & 0.293 & 0.197 & 0.303 & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
        \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Avg.}
        & 0.135 & 0.247 & \textbf{0.133} & \textbf{0.245} & 0.134 & \textbf{0.245} & 0.143 & 0.254 & 0.148 & 0.260 & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \midrule
        \multicolumn{2}{c|}{Length} & \multicolumn{2}{c}{2}  & \multicolumn{2}{c}{4} & \multicolumn{2}{c}{8} & \multicolumn{2}{c}{16}  & \multicolumn{2}{c}{32} & \multicolumn{2}{|c}{\textcolor{gray}{Random Init.}} \\
        \cmidrule(lr){1-14}
        \multicolumn{2}{c|}{Metric} & Acc.   & F1   & Acc.   & F1   & Acc.   & F1  & Acc.   & F1  & Acc.   & F1  & \textcolor{gray}{Acc.}   & \textcolor{gray}{F1} \\
        \midrule
        HAR & - & 0.8969 & 0.8952 & 0.9132 & 0.9145 & \textbf{0.9247} & \textbf{0.9286} & 0.9157 & 0.9168 & 0.9023 & 0.9012 & \textcolor{gray}{0.8931} & \textcolor{gray}{0.8946} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc}
        \toprule
        \multicolumn{2}{c|}{Portion} & \multicolumn{2}{c|}{5\%} & \multicolumn{2}{c|}{10\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}}\\
        \midrule
        \multicolumn{2}{c|}{Metric} & MSE & MAE & MSE & MAE & MSE & MAE & \textcolor{gray}{MSE} & \textcolor{gray}{MAE} \\
        \midrule
        \multirow{5}[2]{*}{ETTh2}
            & 96 & 0.292 & 0.346 & 0.289 & 0.344 & \textbf{0.283} & \textbf{0.340} & \textcolor{gray}{0.294} & \textcolor{gray}{0.348} \\
            & 192 & 0.356 & 0.389 & 0.354 & 0.387 & \textbf{0.345} & \textbf{0.382} & \textcolor{gray}{0.357} & \textcolor{gray}{0.390} \\
            & 336 & 0.375 & 0.405 & 0.374 & 0.403 & \textbf{0.365} & \textbf{0.399} & \textcolor{gray}{0.375} & \textcolor{gray}{0.408} \\
            & 720 & 0.399 & 0.429 & 0.397 & 0.428 & \textbf{0.390} & \textbf{0.425} & \textcolor{gray}{0.407} & \textcolor{gray}{0.439} \\
            & Avg. & 0.356 & 0.392 & 0.354 & 0.391 & \textbf{0.346} & \textbf{0.387} & \textcolor{gray}{0.358} & \textcolor{gray}{0.396} \\
        \midrule
        \multirow{5}[2]{*}{PEMS04}
            & 12 & 0.093 & 0.205 & 0.091 & 0.205 & \textbf{0.087} & \textbf{0.197} & \textcolor{gray}{0.097} & \textcolor{gray}{0.207} \\
            & 24 & 0.128 & 0.244 & 0.127 & 0.242 & \textbf{0.121} & \textbf{0.235} & \textcolor{gray}{0.128} & \textcolor{gray}{0.243} \\
            & 36 & 0.158 & 0.272 & 0.157 & 0.269 & \textbf{0.149} & \textbf{0.260} & \textcolor{gray}{0.161} & \textcolor{gray}{0.275} \\
            & 48 & 0.187 & 0.294 & 0.185 & 0.285 & \textbf{0.176} & \textbf{0.287} & \textcolor{gray}{0.192} & \textcolor{gray}{0.296} \\
            & Avg. & 0.142 & 0.254 & 0.140 & 0.250 & \textbf{0.133} & \textbf{0.245} & \textcolor{gray}{0.145} & \textcolor{gray}{0.255} \\
        \midrule
            \multicolumn{2}{c|}{Portion} & \multicolumn{2}{c|}{5\%} & \multicolumn{2}{c|}{10\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c}{\textcolor{gray}{Random Init.}}\\
        \midrule
            \multicolumn{2}{c|}{Metric}& Acc. & F1 Score & Acc. & F1 Score & Acc. & F1 Score & \textcolor{gray}{Acc.} & \textcolor{gray}{F1 Score} \\
        \midrule
            HAR & & 0.8843 & 0.8901 & 0.9014 & 0.9053 & \textbf{0.9247} & \textbf{0.9286} & \textcolor{gray}{0.8738} & \textcolor{gray}{0.8723} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc}
        \toprule
        \multicolumn{2}{c|}{Linear Probing} & \multicolumn{2}{c|}{\textcolor{gray}{Random Init.}} & \multicolumn{2}{c|}{TimeDART} & \multicolumn{2}{c|}{SimMTM} & \multicolumn{2}{c}{TimeMAE} \\
        \midrule
        \multicolumn{2}{c|}{Metrics} & \textcolor{gray}{MSE} & \textcolor{gray}{MAE} & MSE & MAE & MSE & MAE & MSE & MAE \\
        \midrule
        \multirow{5}[2]{*}{ETTh2}
            & 96 & \textcolor{gray}{0.297} & \textcolor{gray}{0.345} & \textbf{0.281} & \textbf{0.338} & \textbf{0.281} & 0.339 & 0.289 & 0.342 \\
            & 192 & \textcolor{gray}{0.368} & \textcolor{gray}{0.397} & \textbf{0.352} & \textbf{0.389} & 0.358 & 0.392 & 0.361 & 0.391 \\
            & 336 & \textcolor{gray}{0.385} & \textcolor{gray}{0.417} & \textbf{0.372} & \textbf{0.403} & 0.376 & 0.407 & 0.378 & 0.411 \\
            & 720 & \textcolor{gray}{0.421} & \textcolor{gray}{0.446} & \textbf{0.409} & \textbf{0.434} & 0.413 & 0.442 & 0.416 & 0.442 \\
            & Avg. & \textcolor{gray}{0.368} & \textcolor{gray}{0.401} & \textbf{0.354} & \textbf{0.391} & 0.357 & 0.395 & 0.361 & 0.397 \\
        \midrule
        \multirow{5}[2]{*}{PEMS04}
            & 12 & \textcolor{gray}{0.112} & \textcolor{gray}{0.228} & \textbf{0.096} & \textbf{0.211} & 0.102 & 0.213 & 0.108 & 0.219 \\
            & 24 & \textcolor{gray}{0.141} & \textcolor{gray}{0.258} & \textbf{0.130} & \textbf{0.242} & 0.134 & 0.245 & 0.135 & 0.247 \\
            & 36 & \textcolor{gray}{0.187} & \textcolor{gray}{0.286} & \textbf{0.165} & \textbf{0.279} & \textbf{0.165} & \textbf{0.279} & 0.172 & 0.283 \\
            & 48 & \textcolor{gray}{0.204} & \textcolor{gray}{0.313} & \textbf{0.187} & \textbf{0.301} & 0.189 & 0.304 & 0.193 & 0.307 \\
            & Avg. & \textcolor{gray}{0.161} & \textcolor{gray}{0.271} & \textbf{0.145} & \textbf{0.258} & 0.148 & 0.260 & 0.152 & 0.264 \\
        \midrule
        \multicolumn{2}{c|}{Linear Probing} & \multicolumn{2}{c|}{\textcolor{gray}{Random Init.}} & \multicolumn{2}{c|}{TimeDART} & \multicolumn{2}{c|}{SimMTM} & \multicolumn{2}{c}{TimeMAE} \\
        \midrule
        \multicolumn{2}{c|}{Metrics} & \textcolor{gray}{Acc} & \textcolor{gray}{F1} & Acc & F1 & Acc & F1 & Acc & F1 \\
        \midrule
        HAR & & \textcolor{gray}{0.8542} & \textcolor{gray}{0.8578} & \textbf{0.8976} & \textbf{0.9005} & 0.8732 & 0.8756 & 0.8858 & 0.8862 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c}
        \toprule
        & Methods & Params & Training Time/per epoch \\
        \midrule
        \multirow{3}[2]{*}{SSL.}
        & TimeDART & 2.36M (pre-training) / 2.16M (fine-tuning) & 510s (pre-training) / 349s (fine-tuning) \\ 
        & SimMTM & 14.5M (pre-training) / 2.16M (fine-tuning) & 85min (pre-training) / 349s (fine-tuning) \\ 
        & TimeMAE & 1.13M (pre-training) / 2.16M (fine-tuning) & 91min (pre-training) / 349s (fine-tuning) \\ 
        & CoST & 2.66M(pre-training) / 2.16M(fine-tuning) & 24mins(pre-training) / 349s(fine-tuning) \\
        \midrule
        SL. & PatchTST & 4.27M & 158s \\
        \bottomrule
        \end{tabular}
